Sub-Riemannian geometry of measurement based quantum computation

The computational power of quantum phases of matter with symmetry can be accessed through local measurements, but what is the most efficient way of doing so? In this work, we show that minimizing operational resources in measurement-based quantum computation on subsystem symmetric resource states amounts to solving a sub-Riemannian geodesic problem between the identity and the target logical unitary. This reveals a geometric structure underlying MBQC and offers a principled route to optimize quantum processing in computational phases.

==> Figures/gnuplot_controls.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5100.00,3560.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1044,652){\makebox(0,0)[r]{\strut{}$-0.005$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1044,880){\makebox(0,0)[r]{\strut{}$-0.004$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1044,1107){\makebox(0,0)[r]{\strut{}$-0.003$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1044,1335){\makebox(0,0)[r]{\strut{}$-0.002$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1044,1562){\makebox(0,0)[r]{\strut{}$-0.001$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1044,1790){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1044,2017){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1044,2245){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1044,2472){\makebox(0,0)[r]{\strut{}$0.003$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1044,2700){\makebox(0,0)[r]{\strut{}$0.004$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1044,2927){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1156,448){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1530,448){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1903,448){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2277,448){\makebox(0,0){\strut{}$1.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2651,448){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3024,448){\makebox(0,0){\strut{}$2.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3398,448){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3772,448){\makebox(0,0){\strut{}$3.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4145,448){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4519,448){\makebox(0,0){\strut{}$4.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,1789){\rotatebox{-270}{\makebox(0,0){\strut{}Controls $c_g(t)$}}}%
      \csname LTb\endcsname%%
      \put(2837,142){\makebox(0,0){\strut{}Time $t$}}%
      \csname LTb\endcsname%%
      \put(2837,3233){\makebox(0,0){\strut{}Controls of the Geodesic}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={255.00bp},height={178.00bp}]{Figures/gnuplot_controls_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/gnuplot_error_dia_x.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4520.00,2820.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(708,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(708,959){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(708,1266){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(708,1573){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(708,1880){\makebox(0,0)[r]{\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(708,2187){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(841,448){\makebox(0,0){\strut{}$-3$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1354,448){\makebox(0,0){\strut{}$-2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1867,448){\makebox(0,0){\strut{}$-1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2380,448){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2892,448){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3405,448){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3918,448){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,1419){\rotatebox{-270}{\makebox(0,0){\strut{}Gate Error $\epsilon$}}}%
      \csname LTb\endcsname%%
      \put(2379,142){\makebox(0,0){\strut{}Angle $\alpha$ of Rotation in $x$ Direction}}%
      \csname LTb\endcsname%%
      \put(2379,2493){\makebox(0,0){\strut{}Comparison of Numerical Error for $x$ Rotations}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.00bp},height={141.00bp}]{Figures/gnuplot_error_dia_x_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/gnuplot_error_dia_y_arclength.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4520.00,2820.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(708,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(708,823){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(708,993){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(708,1164){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(708,1334){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(708,1505){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(708,1675){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(708,1846){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(708,2016){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(708,2187){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(820,448){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1398,448){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1975,448){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2553,448){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3130,448){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3708,448){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,1419){\rotatebox{-270}{\makebox(0,0){\strut{}Gate Error $\epsilon$}}}%
      \csname LTb\endcsname%%
      \put(2379,142){\makebox(0,0){\strut{}Arclength for Rotation in $y$ Direction}}%
      \csname LTb\endcsname%%
      \put(2379,2493){\makebox(0,0){\strut{}Comparison of Numerical Error for $y$ Rotations}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.00bp},height={141.00bp}]{Figures/gnuplot_error_dia_y_arclength_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/gnuplot_trotter_y.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4520.00,4520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1508,382){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4306,951){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(68,2100){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3276,339){\makebox(0,0){\strut{}X}}%
      \csname LTb\endcsname%%
      \put(3382,2530){\makebox(0,0){\strut{}Y}}%
      \csname LTb\endcsname%%
      \put(1458,3288){\makebox(0,0){\strut{}Z}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2700,4162){\makebox(0,0){\strut{}Geodesic and Lie-Trotter-Suzuki Product Formula}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.00bp},height={226.00bp}]{Figures/gnuplot_trotter_y_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/gnuplot_y_arclength.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4520.00,3960.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(484,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(484,1078){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(484,1503){\makebox(0,0)[r]{\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(484,1929){\makebox(0,0)[r]{\strut{}$3$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(484,2355){\makebox(0,0)[r]{\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(484,2781){\makebox(0,0)[r]{\strut{}$5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(484,3206){\makebox(0,0)[r]{\strut{}$6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(596,448){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1128,448){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1660,448){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2192,448){\makebox(0,0){\strut{}$1.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2724,448){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3256,448){\makebox(0,0){\strut{}$2.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3788,448){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,1989){\rotatebox{-270}{\makebox(0,0){\strut{}Distance and Bounds}}}%
      \csname LTb\endcsname%%
      \put(2267,142){\makebox(0,0){\strut{}Arclength for Rotation in $y$ Direction}}%
      \csname LTb\endcsname%%
      \put(2267,3633){\makebox(0,0){\strut{}Bounds of the sub-Riemannian $\dd_{CC}$ Distance}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.00bp},height={198.00bp}]{Figures/gnuplot_y_arclength_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

